Hamilton-Jacobi scaling limits of Pareto peeling in 2D

Pareto hull peeling is a discrete algorithm, generalizing convex hull peeling, for sorting points in Euclidean space. We prove that Pareto peeling of a random point set in two dimensions has a scaling limit described by a first-order Hamilton-Jacobi equation and give an explicit formula for the limiting Hamiltonian, which is both non-coercive and non-convex. This contrasts with convex peeling, which converges to curvature flow. The proof involves direct geometric manipulations in the same spirit as Calder (2016).

==> Tikz/boundary_reg_cone.tikz <==
\begin{tikzpicture}[scale=1.2]
%% draw domain 
%\filldraw[fill = lightgray, very thick] (-3,0) --(0,3) -- (1,1) -- (0,0) -- (1,-1) -- (0,-3) -- (-3,0);
%\draw (-2.2,0) node {$\mathrm{U}$};

\filldraw[fill = lightgray, very thick] (-2,-2) --(-2,2) -- (1,1) -- (0,0) -- (1,-1) -- (-2,-2);
\draw (-1.5,-1) node {$\mathrm{U}$};

%draw point x_0
\draw[anchor=west] (0,0) node {$x_0$};
\filldraw[fill=black] (0,0) circle (0.05);

%draw K_{delta}
\filldraw[style = dashed, fill = darkgray, fill opacity = 0.2, draw = black] (-1, 0) -- (1,0) -- (3,2) -- (1,2) -- (-1,0);
\draw[anchor=west] (1,1) node {$K_{\delta}$};

\draw[anchor = east] (-1,0) node {$z_1^-$};
\draw[anchor = west](1,0) node {$z_1^+$};
\draw[anchor = south] (3,2) node {$z_2^+$};
\draw[anchor = south] (1,2) node {$z_2^-$};




%draw K_{delta}'
\filldraw[style = dashed, fill = darkgray, fill opacity = 0.2, draw = black] (-1, 0) -- (1,0) -- (3,-2) -- (1,-2) -- (-1,0);
\draw[anchor=west] (1,-1) node {$K_{\delta}'$};
\draw[anchor = north] (3,-2) node {$z_2'^+$};
\draw[anchor = north] (1,-2) node {$z_2'^-$};




%draw cone
\path[draw, ->] (0,0) -- (2.25,2.25);
\path[draw, ->] (0,0) -- (2.25,-2.25);
\draw (2.3,0) node {$Q$};



\end{tikzpicture}


==> Tikz/boundary_reg_cone_update.tikz <==
\begin{tikzpicture}[scale=1.2]
%% draw domain 
%\filldraw[fill = lightgray, very thick] (-3,0) --(0,3) -- (1,1) -- (0,0) -- (1,-1) -- (0,-3) -- (-3,0);
%\draw (-2.2,0) node {$\mathrm{U}$};

\filldraw[fill = lightgray, very thick] (-2,-2) --(-2,2) -- (0,2) -- (0,0) -- (2,0) -- (2,-2) -- (-2,-2);
\draw (-1.5,-1) node {$\mathrm{U}$};

%draw point x_0
\draw[anchor=north east] (0.05,0) node {$x_0$};
\filldraw[fill=black] (0,0) circle (0.05);

%draw K_{delta}
\filldraw[style = dashed, fill = darkgray, fill opacity = 0.2, draw = black] (-0.5,-0.5) -- (0,-0.5) -- (0,2) -- (-0.5,2) -- (-0.5,-0.5);
\draw[anchor=east] (0.1,1) node {$K_{\delta}$};

%\draw[anchor = east] (-1,0) node {$z_1^-$};
%\draw[anchor = west](1,0) node {$z_1^+$};
%\draw[anchor = south] (3,2) node {$z_2^+$};
%\draw[anchor = south] (1,2) node {$z_2^-$};




%draw K_{delta}'
\filldraw[style = dashed, fill = darkgray, fill opacity = 0.2, draw = black] (-0.5,0) -- (2,0) -- (2,-0.5) -- (-0.5,-0.5) -- (-0.5,0);
\draw[anchor=north] (1,0) node {$K_{\delta}'$};
%\draw[anchor = north] (3,-2) node {$z_2'^+$};
%\draw[anchor = north] (1,-2) node {$z_2'^-$};




%draw cone
\path[draw, ->] (0,0) -- (0,2.25);
\path[draw, ->] (0,0) -- (2.25,0);
\draw (1,1) node {$Q$};



\end{tikzpicture}


==> Tikz/boundary_reg_halfspace.tikz <==
\begin{tikzpicture}

%draw mixed rectangle / circle domain U
\begin{scope}
\clip (-3.1,-2) rectangle (3,2);
\filldraw[fill = lightgray, very thick] (0,0) circle (3);
\end{scope}
\filldraw[very thick] (-2.25,-2) -- (2.25,-2);
\filldraw[very thick] (-2.25,2) -- (2.25,2);
\draw (0,0) node {$\mathrm{U}$};

%draw point x_0
\draw[anchor=west] (3,0) node {$x_0$};
\filldraw[fill=black] (3,0) circle (0.05);


%draw P_{delta}
\draw[style = dashed, fill = darkgray, fill opacity = 0.2, draw = black] (2,-2.5) rectangle (4,2.5);
\draw[anchor = west] (4,2.5) node {$y_1^+$};
\draw[anchor = east] (2,2.5) node {$y_2^+$};
\draw[anchor = west] (4,-2.5) node {$y_1^-$};
\draw[anchor = east] (2,-2.5) node {$y_2^-$};
\draw (3,2.2) node {$P_{\delta}$};

%draw cone
\path[draw, ->] (3,0) -- (5,2);
\path[draw, ->] (3,0) -- (5,-2);
\draw (4.3,0) node {$Q$};





\end{tikzpicture}


==> Tikz/box_growth.tikz <==
\begin{tikzpicture}[scale=1.2]

%\draw[step=0.5cm,gray,very thin] (-5,-5) grid (5,5);

\draw[thick,->] (0,0) -- (0,5);
\draw[thick,->] (0,0) -- (0,-5); 
\draw[thick,->] (0,0) -- (5,0);
\draw[thick,->] (0,0) -- (-5,0);

%draw x_{0}

\filldraw[fill = lightgray] (0,0) rectangle (0.5,0.5);
\filldraw[fill = lightgray] (-0.5,0) rectangle (0,0.5);
\filldraw[fill = lightgray] (-0.5,-0.5) rectangle (0,0);
\filldraw[fill = lightgray] (0,-0.5) rectangle (0.5,0);

\filldraw[fill = lightgray] (-1,0.5) rectangle (-0.5,1);
\filldraw[fill = lightgray] (-1,-1) rectangle (-0.5,-0.5); 
\filldraw[fill = lightgray] (0.5,-1) rectangle (1,-0.5);
\filldraw[fill = lightgray] (0.5,0.5) rectangle (1,1);

\filldraw[fill = gray] (-1.5,1) rectangle (-1,1.5);
\filldraw[fill = gray] (-1.5,-1.5) rectangle (-1,-1);
\filldraw[fill = gray] (1,-1) rectangle (1.5,-1.5);
\filldraw[fill = gray] (1,1) rectangle (1.5,1.5);

\filldraw[fill = lightgray] (-2,1.5) rectangle (-1.5,2);
\filldraw[fill = lightgray] (-2,-2) rectangle (-1.5,-1.5);
\filldraw[fill = lightgray] (1.5,-2) rectangle (2,-1.5); 
\filldraw[fill = lightgray] (1.5,1.5) rectangle (2,2);

\filldraw[fill = gray] (-2.5,2) rectangle (-2,2.5); 
\filldraw[fill = gray] (-2.5,-2.5) rectangle (-2,-2);
\filldraw[fill = gray] (2,-2.5) rectangle (2.5,-2);
\filldraw[fill = gray] (2,2) rectangle (2.5,2.5);

\filldraw[fill = lightgray] (-3,2.5) rectangle (-2.5,3);
\filldraw[fill = lightgray] (-3,-3) rectangle (-2.5,-2.5);
\filldraw[fill = lightgray] (2.5,-3) rectangle (3,-2.5);
\filldraw[fill = lightgray] (2.5,2.5) rectangle (3,3);

\filldraw[fill = lightgray] (-3.5,3) rectangle (-3,3.5); 
\filldraw[fill = lightgray] (-3.5,-3.5) rectangle (-3,-3);
\filldraw[fill = lightgray] (3,-3.5) rectangle (3.5,-3); 
\filldraw[fill = lightgray] (3,3) rectangle (3.5,3.5);

\filldraw[fill = lightgray] (-4,3.5) rectangle (-3.5,4);
\filldraw[fill = lightgray] (-4,-4) rectangle (-3.5,-3.5);
\filldraw[fill = lightgray] (3.5,-4) rectangle (4,-3.5);
\filldraw[fill = lightgray] (3.5,3.5) rectangle (4,4);

\filldraw[fill = gray] (-4.5,4) rectangle (-4,4.5); 
\filldraw[fill = gray] (-4.5,-4.5) rectangle (-4,-4);
\filldraw[fill = gray] (4, -4.5) rectangle (4.5,-4);
\filldraw[fill = gray] (4,4) rectangle (4.5,4.5);

\filldraw[fill = gray] (-5,4.5) rectangle (-4.5,5);
\filldraw[fill = gray] (-5,-5) rectangle (-4.5,-4.5);
\filldraw[fill = gray] (4.5,-5) rectangle (5,-4.5); 
\filldraw[fill = gray] (4.5,4.5) rectangle (5,5);

\draw[anchor=north east] (0,0) node {$0$};
\filldraw[fill=black] (0,0) circle (0.1);

\draw[anchor = south] (5.25,5.25) node {$y^{+,+}$};
\filldraw[fill=black] (5.25,5.25) circle (0.1);
\draw[anchor = north] (5.25,-5.25) node {$y^{+,-}$};
\filldraw[fill=black] (5.25,-5.25) circle (0.1);
\draw[anchor = south] (-5.25,5.25) node {$y^{-,+}$};
\filldraw[fill=black] (-5.25,5.25) circle (0.1);
\draw[anchor = north] (-5.25,-5.25) node {$y^{-,-}$};
\filldraw[fill=black] (-5.25,-5.25) circle (0.1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[anchor=east] (-1.4433,1.2612) node {$x_{3}^{-,+}$};
\filldraw[fill = darkgray] (-1.4433,1.2612) circle (0.06);
\draw[anchor=west] (-1.0143,-1.0749) node {$x_{3}^{-,-}$};
\filldraw[fill = darkgray] (-1.0143,-1.0749) circle (0.06);
\draw[anchor=east] (1.2450,-1.3298) node {$x_{3}^{+,-}$};
\filldraw[fill = darkgray] (1.2450,-1.3298) circle (0.06);
\draw[anchor=east] (1.0840,1.2593) node {$x_{3}^{+,+}$};
\filldraw[fill = darkgray] (1.0840,1.2593) circle (0.06);

\draw[anchor=east] (-2.4027,2.2608) node {$x_{5}^{-,+}$};
\filldraw[fill = darkgray] (-2.4027,2.2608) circle (0.06);
\draw[anchor=south east] (-2.2884,-2.0484) node {$x_{5}^{-,-}$};
\filldraw[fill = darkgray] (-2.2884,-2.0484) circle (0.06);
\draw[anchor=east] (2.0915,-2.4091) node {$x_{5}^{+,-}$};
\filldraw[fill = darkgray] (2.0915,-2.4091) circle (0.06);
\draw[anchor = east] (2.1200,2.4088) node {$x_{5}^{+,+}$};
\filldraw[fill = darkgray] (2.1200,2.4088) circle (0.06);

\draw[anchor=east] (-4.3893,4.1865) node {$x_{9}^{-,+}$};
\filldraw[fill = darkgray] (-4.3893,4.1865) circle (0.06);
\draw[anchor=south east] (-4.3563,-4.3245) node {$x_{9}^{-,-}$};
\filldraw[fill = darkgray] (-4.3563,-4.3245) circle (0.06);
\draw[anchor=east] (4.2502,-4.4002) node {$x_{9}^{+,-}$};
\filldraw[fill = darkgray] (4.2502,-4.4002) circle (0.06);
\draw[anchor=east] (4.2355,4.2269) node {$x_{9}^{+,+}$};
\filldraw[fill = darkgray] (4.2355,4.2269) circle (0.06);

\draw[anchor=west] (-4.5298,4.8162) node {$x_{10}^{-,+}$};
\filldraw[fill = darkgray] (-4.5298,4.8162) circle (0.06);
\draw[anchor=east] (-4.8410,-4.9127) node {$x_{10}^{-,-}$};
\filldraw[fill = darkgray] (-4.8410,-4.9127) circle (0.06);
\draw[anchor=north east] (4.5212,-4.5417) node {$x_{10}^{+,-}$};
\filldraw[fill = darkgray] (4.5212,-4.5417) circle (0.06);
\draw[anchor=south east] (4.5357,4.5666) node {$x_{10}^{+,+}$};
\filldraw[fill = darkgray] (4.5357,4.5666) circle (0.06);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\filldraw[fill = darkgray] (2.68655,2.85353) circle (0.03);
\filldraw[fill = darkgray] (1.27936,-0.665077) circle (0.03);
\filldraw[fill = darkgray] (-1.853,-1.52179) circle (0.03);
\filldraw[fill = darkgray] (-2.07957,-4.44611) circle (0.03);
\filldraw[fill = darkgray] (-4.21762,3.19441) circle (0.03);
\filldraw[fill = darkgray] (-3.28056,-3.9396) circle (0.03);
\filldraw[fill = darkgray] (2.2128,-4.93926) circle (0.03);
\filldraw[fill = darkgray] (-4.10551,-2.24958) circle (0.03);
\filldraw[fill = darkgray] (4.17812,4.42771) circle (0.03);
\filldraw[fill = darkgray] (-0.70323,1.74259) circle (0.03);
\filldraw[fill = darkgray] (-4.20277,-1.14342) circle (0.03);
\filldraw[fill = darkgray] (0.721441,3.56946) circle (0.03);
\filldraw[fill = darkgray] (3.31772,1.74825) circle (0.03);
\filldraw[fill = darkgray] (-1.52632,1.08097) circle (0.03);
\filldraw[fill = darkgray] (2.79889,-0.605742) circle (0.03);
\filldraw[fill = darkgray] (2.08339,4.61285) circle (0.03);
\filldraw[fill = darkgray] (0.909424,3.22906) circle (0.03);
\filldraw[fill = darkgray] (-1.23006,-4.89501) circle (0.03);
\filldraw[fill = darkgray] (-1.06175,-3.58383) circle (0.03);
\filldraw[fill = darkgray] (-0.716912,-0.171902) circle (0.03);
\filldraw[fill = darkgray] (-0.769744,0.806184) circle (0.03);
\filldraw[fill = darkgray] (-2.81076,-2.07011) circle (0.03);
\filldraw[fill = darkgray] (-0.0323535,-0.61133) circle (0.03);
\filldraw[fill = darkgray] (-4.6013,-1.01735) circle (0.03);
\filldraw[fill = darkgray] (0.648165,-3.62695) circle (0.03);
\filldraw[fill = darkgray] (-4.50857,4.52762) circle (0.03);
\filldraw[fill = darkgray] (3.72281,-1.39955) circle (0.03);
\filldraw[fill = darkgray] (3.60025,3.36977) circle (0.03);
\filldraw[fill = darkgray] (-1.61742,-4.58664) circle (0.03);
\filldraw[fill = darkgray] (4.7403,-0.761694) circle (0.03);
\filldraw[fill = darkgray] (4.54775,-4.24362) circle (0.03);
\filldraw[fill = darkgray] (4.88621,-1.86185) circle (0.03);
\filldraw[fill = darkgray] (-3.42282,4.45983) circle (0.03);
\filldraw[fill = darkgray] (-4.97082,3.54503) circle (0.03);
\filldraw[fill = darkgray] (-2.5182,-3.26469) circle (0.03);
\filldraw[fill = darkgray] (-1.5371,0.358836) circle (0.03);
\filldraw[fill = darkgray] (-2.66661,-2.05111) circle (0.03);
\filldraw[fill = darkgray] (2.55891,4.02872) circle (0.03);
\filldraw[fill = darkgray] (-2.74072,-4.18613) circle (0.03);
\filldraw[fill = darkgray] (-0.515568,2.87475) circle (0.03);
\filldraw[fill = darkgray] (-2.40555,-3.25592) circle (0.03);
\filldraw[fill = darkgray] (-1.54205,2.19988) circle (0.03);
\filldraw[fill = darkgray] (4.02955,-2.67993) circle (0.03);
\filldraw[fill = darkgray] (-4.87299,-2.92863) circle (0.03);
\filldraw[fill = darkgray] (-3.67777,-2.83868) circle (0.03);
\filldraw[fill = darkgray] (-1.11937,4.76671) circle (0.03);
\filldraw[fill = darkgray] (3.40621,-1.18151) circle (0.03);
\filldraw[fill = darkgray] (-2.86734,1.35289) circle (0.03);
\filldraw[fill = darkgray] (4.35234,-4.53436) circle (0.03);
\filldraw[fill = darkgray] (4.698,-2.67932) circle (0.03);
\filldraw[fill = darkgray] (-1.24741,3.7484) circle (0.03);
\filldraw[fill = darkgray] (4.84863,-0.398575) circle (0.03);
\filldraw[fill = darkgray] (-3.77914,-4.96936) circle (0.03);
\filldraw[fill = darkgray] (2.60957,-0.350587) circle (0.03);
\filldraw[fill = darkgray] (0.793617,3.24072) circle (0.03);
\filldraw[fill = darkgray] (1.21157,3.71886) circle (0.03);
\filldraw[fill = darkgray] (-0.100958,-1.98925) circle (0.03);
\filldraw[fill = darkgray] (-2.7955,-2.63995) circle (0.03);
\filldraw[fill = darkgray] (-3.55866,3.31578) circle (0.03);
\filldraw[fill = darkgray] (1.35176,-0.622474) circle (0.03);
\filldraw[fill = darkgray] (3.02416,0.0708731) circle (0.03);
\filldraw[fill = darkgray] (1.69643,-3.14525) circle (0.03);
\filldraw[fill = darkgray] (-0.28397,-3.48501) circle (0.03);
\filldraw[fill = darkgray] (4.44478,4.06806) circle (0.03);
\filldraw[fill = darkgray] (0.914809,4.9275) circle (0.03);
\filldraw[fill = darkgray] (-2.73252,-1.09919) circle (0.03);
\filldraw[fill = darkgray] (1.83844,3.26811) circle (0.03);
\filldraw[fill = darkgray] (-1.79357,4.54058) circle (0.03);
\filldraw[fill = darkgray] (2.48919,3.93842) circle (0.03);
\filldraw[fill = darkgray] (4.98143,3.41006) circle (0.03);
\filldraw[fill = darkgray] (-2.30267,1.83284) circle (0.03);
\filldraw[fill = darkgray] (4.3187,-3.28204) circle (0.03);
\filldraw[fill = darkgray] (1.96387,-2.62449) circle (0.03);
\filldraw[fill = darkgray] (-4.04741,-0.657148) circle (0.03);
\filldraw[fill = darkgray] (-2.54128,-4.74938) circle (0.03);
\filldraw[fill = darkgray] (4.34658,-2.31353) circle (0.03);
\filldraw[fill = darkgray] (-0.202158,4.80159) circle (0.03);
\filldraw[fill = darkgray] (3.82528,-1.87308) circle (0.03);
\filldraw[fill = darkgray] (2.79297,0.717516) circle (0.03);
\filldraw[fill = darkgray] (-4.81716,1.11663) circle (0.03);
\filldraw[fill = darkgray] (2.70762,4.01538) circle (0.03);
\filldraw[fill = darkgray] (1.85798,-1.0396) circle (0.03);
\filldraw[fill = darkgray] (3.67667,1.92767) circle (0.03);
\filldraw[fill = darkgray] (0.805097,-2.95514) circle (0.03);
\filldraw[fill = darkgray] (1.26105,-4.37147) circle (0.03);
\filldraw[fill = darkgray] (-3.88853,1.22386) circle (0.03);
\filldraw[fill = darkgray] (-2.86306,1.8802) circle (0.03);
\filldraw[fill = darkgray] (-4.6363,-2.03215) circle (0.03);
\filldraw[fill = darkgray] (-0.554551,0.715618) circle (0.03);
\filldraw[fill = darkgray] (-1.73419,-1.83777) circle (0.03);
\filldraw[fill = darkgray] (-2.12706,3.09498) circle (0.03);
\filldraw[fill = darkgray] (-0.0354801,-1.34502) circle (0.03);
\filldraw[fill = darkgray] (-3.18295,1.9879) circle (0.03);
\filldraw[fill = darkgray] (4.33792,1.33426) circle (0.03);
\filldraw[fill = darkgray] (4.40181,4.64579) circle (0.03);
\filldraw[fill = darkgray] (0.914631,-2.99203) circle (0.03);
\filldraw[fill = darkgray] (-4.99191,0.981777) circle (0.03);
\filldraw[fill = darkgray] (4.03006,-4.16297) circle (0.03);
\filldraw[fill = darkgray] (1.82893,0.444147) circle (0.03);
\filldraw[fill = darkgray] (-4.26149,3.46149) circle (0.03);
\filldraw[fill = darkgray] (4.96384,-4.59302) circle (0.03);
\filldraw[fill = darkgray] (-1.85543,-1.7064) circle (0.03);
\filldraw[fill = darkgray] (3.0922,2.0935) circle (0.03);
\filldraw[fill = darkgray] (-0.385494,3.60311) circle (0.03);
\filldraw[fill = darkgray] (0.871415,0.00898617) circle (0.03);
\filldraw[fill = darkgray] (-0.224045,4.9476) circle (0.03);
\filldraw[fill = darkgray] (0.524536,-0.713599) circle (0.03);
\filldraw[fill = darkgray] (-3.24683,-2.32655) circle (0.03);
\filldraw[fill = darkgray] (0.872449,-0.270481) circle (0.03);
\filldraw[fill = darkgray] (-3.45198,-3.39155) circle (0.03);
\filldraw[fill = darkgray] (-0.545474,-3.41102) circle (0.03);
\filldraw[fill = darkgray] (0.376214,-2.31658) circle (0.03);
\filldraw[fill = darkgray] (-0.380999,2.5712) circle (0.03);
\filldraw[fill = darkgray] (3.3411,1.09174) circle (0.03);
\filldraw[fill = darkgray] (4.96172,4.66933) circle (0.03);
\filldraw[fill = darkgray] (4.72244,2.73321) circle (0.03);
\filldraw[fill = darkgray] (2.45929,0.728646) circle (0.03);
\filldraw[fill = darkgray] (-3.00043,-0.497765) circle (0.03);
\filldraw[fill = darkgray] (-4.63671,-2.12943) circle (0.03);
\filldraw[fill = darkgray] (-3.11396,2.52387) circle (0.03);
\filldraw[fill = darkgray] (0.775473,-4.05642) circle (0.03);
\filldraw[fill = darkgray] (1.28272,-3.93214) circle (0.03);
\filldraw[fill = darkgray] (-1.35225,2.34894) circle (0.03);
\filldraw[fill = darkgray] (1.36558,-1.45408) circle (0.03);
\filldraw[fill = darkgray] (3.91293,0.806336) circle (0.03);
\filldraw[fill = darkgray] (-2.46482,-2.01145) circle (0.03);
\filldraw[fill = darkgray] (-2.13641,2.13681) circle (0.03);
\filldraw[fill = darkgray] (-3.74581,-1.39514) circle (0.03);
\filldraw[fill = darkgray] (0.285738,2.1846) circle (0.03);
\filldraw[fill = darkgray] (3.20766,4.95324) circle (0.03);
\filldraw[fill = darkgray] (-2.00225,-4.163) circle (0.03);
\filldraw[fill = darkgray] (2.87679,-0.317941) circle (0.03);
\filldraw[fill = darkgray] (-0.629874,-4.06197) circle (0.03);
\filldraw[fill = darkgray] (0.505397,2.2517) circle (0.03);
\filldraw[fill = darkgray] (4.86114,4.12045) circle (0.03);
\filldraw[fill = darkgray] (1.89781,-4.13586) circle (0.03);
\filldraw[fill = darkgray] (4.70137,0.199509) circle (0.03);
\filldraw[fill = darkgray] (-4.04034,0.52631) circle (0.03);
\filldraw[fill = darkgray] (3.98092,1.85149) circle (0.03);
\filldraw[fill = darkgray] (-4.41557,-2.00345) circle (0.03);
\filldraw[fill = darkgray] (-3.76682,1.01878) circle (0.03);
\filldraw[fill = darkgray] (1.30726,-3.01496) circle (0.03);
\filldraw[fill = darkgray] (-1.29896,1.56757) circle (0.03);
\filldraw[fill = darkgray] (-1.80428,1.98357) circle (0.03);
\filldraw[fill = darkgray] (2.95694,-0.403196) circle (0.03);
\filldraw[fill = darkgray] (-1.98295,-3.42341) circle (0.03);
\filldraw[fill = darkgray] (1.07462,-0.782142) circle (0.03);
\filldraw[fill = darkgray] (-0.380278,0.960544) circle (0.03);
\filldraw[fill = darkgray] (-2.07407,-1.77669) circle (0.03);
\filldraw[fill = darkgray] (3.32419,3.30729) circle (0.03);
\filldraw[fill = darkgray] (0.70526,-3.77315) circle (0.03);
\filldraw[fill = darkgray] (-4.29492,-2.48819) circle (0.03);
\filldraw[fill = darkgray] (-2.33688,4.37608) circle (0.03);
\filldraw[fill = darkgray] (-3.29125,1.55208) circle (0.03);
\filldraw[fill = darkgray] (0.603074,2.52911) circle (0.03);
\filldraw[fill = darkgray] (-2.97909,3.10859) circle (0.03);
\filldraw[fill = darkgray] (-0.0763119,-4.51573) circle (0.03);
\filldraw[fill = darkgray] (2.29367,-0.852909) circle (0.03);
\filldraw[fill = darkgray] (4.54996,2.25489) circle (0.03);
\filldraw[fill = darkgray] (2.62368,-3.60956) circle (0.03);
\filldraw[fill = darkgray] (-4.19932,1.32557) circle (0.03);
\filldraw[fill = darkgray] (4.38246,-2.53167) circle (0.03);
\filldraw[fill = darkgray] (4.74474,3.39972) circle (0.03);
\filldraw[fill = darkgray] (1.0711,3.36671) circle (0.03);
\filldraw[fill = darkgray] (4.57495,-0.469276) circle (0.03);
\filldraw[fill = darkgray] (-1.69349,-1.05241) circle (0.03);
\filldraw[fill = darkgray] (4.01215,4.61595) circle (0.03);
\filldraw[fill = darkgray] (-4.99634,-4.41822) circle (0.03);
\filldraw[fill = darkgray] (-0.1672,-1.01561) circle (0.03);
\filldraw[fill = darkgray] (-3.52525,-0.122277) circle (0.03);
\filldraw[fill = darkgray] (-1.85008,0.68137) circle (0.03);
\filldraw[fill = darkgray] (-3.28625,-4.2999) circle (0.03);
\filldraw[fill = darkgray] (0.929069,-3.57312) circle (0.03);
\filldraw[fill = darkgray] (1.57608,1.54227) circle (0.03);
\filldraw[fill = darkgray] (-1.51037,-2.8168) circle (0.03);
\filldraw[fill = darkgray] (-4.46307,-3.80868) circle (0.03);
\filldraw[fill = darkgray] (-4.52832,-4.56863) circle (0.03);
\filldraw[fill = darkgray] (-4.44142,-3.34442) circle (0.03);
\filldraw[fill = darkgray] (-4.28488,0.111059) circle (0.03);
\filldraw[fill = darkgray] (-4.84324,3.67268) circle (0.03);
\filldraw[fill = darkgray] (4.73679,2.66261) circle (0.03);
\filldraw[fill = darkgray] (2.34797,-3.65049) circle (0.03);
\filldraw[fill = darkgray] (2.52386,-4.35079) circle (0.03);
\filldraw[fill = darkgray] (-4.66686,1.72445) circle (0.03);
\filldraw[fill = darkgray] (-3.82394,-0.177931) circle (0.03);
\filldraw[fill = darkgray] (-2.38697,-0.0458209) circle (0.03);
\filldraw[fill = darkgray] (3.93358,-1.86516) circle (0.03);
\filldraw[fill = darkgray] (4.72061,-1.76499) circle (0.03);
\filldraw[fill = darkgray] (4.94074,4.09101) circle (0.03);
\filldraw[fill = darkgray] (-1.53214,-0.496634) circle (0.03);
\filldraw[fill = darkgray] (-2.07698,2.48636) circle (0.03);
\filldraw[fill = darkgray] (-3.12753,-3.14747) circle (0.03);
\filldraw[fill = darkgray] (2.43148,-4.15078) circle (0.03);
\filldraw[fill = darkgray] (2.18019,-2.92971) circle (0.03);
\filldraw[fill = darkgray] (-3.11105,0.589157) circle (0.03);
\filldraw[fill = darkgray] (-0.660622,1.617) circle (0.03);
\filldraw[fill = darkgray] (-4.54407,4.39213) circle (0.03);
\filldraw[fill = darkgray] (1.55473,-4.59755) circle (0.03);
\filldraw[fill = darkgray] (2.81042,-3.36342) circle (0.03);
\filldraw[fill = darkgray] (3.629,-0.618767) circle (0.03);





\end{tikzpicture}


==> Tikz/cone_definition.tikz <==
\begin{tikzpicture}[scale=1.9]

\draw[thick,->] (0,0) -- (0,1.9);
\draw[thick,->] (0,0) -- (0,-1.9); 
\draw[thick,->] (0,0) -- (-1.9,0);
\draw[thick,->] (0,0) -- (1.9,0);

\draw[anchor = west] (2,0) node {$w_{p}$}; 
\draw[anchor = east] (0,2) node {$v_{p}$};
\draw[anchor = east] (-2,0) node {$-w_{p}$}; 
\draw[anchor = east] (0,-2) node {$-v_{p}$};

\draw[dashed] (-1,0) -- (0,1);
\draw[dashed] (0,-1) -- (1,0);

\draw[dashed] (0,1) arc[start angle=90, end angle=0, radius=1];
\draw[dashed] (0,-1) arc[start angle=-90, end angle=-180, radius=1];

\draw[anchor = east] (1.1,1.1) node {$Q_{p}$};
\draw[anchor = east] (-1.1, -1.1) node {$-Q_{p}$};
\draw[anchor = east] (1.1,-1.1) node {$-\mathcal{Q}_{p}$};
\draw[anchor = east] (-1.1,1.1) node {$\mathcal{Q}_{p}$};

%\draw[anchor=east] (0,3) node {$q^{\perp}$};
%\draw[anchor=south] (4,0) node {$q$};

%\draw[dashed] (0,0) -- (4,0.75);
%\draw[dashed] (0,0) -- (4,-0.75);
%\draw[dashed] (0,0) -- (-4,0.75);
%\draw[dashed] (0,0) -- (-4,-0.75);
%
%\draw[anchor=south] (3,0) node {$A_{\zeta}(q)$};

%\draw[thin,->] (0,0) -- (1,3);
%\draw[thin,->] (0,0) -- (-1,-3);
%\draw[thin,->] (0,0) -- (-1.5,3);
%\draw[thin,->] (0,0) -- (1.5,-3);
%
%\draw[anchor = east] (0,2.25) node {$\mathcal{Q}_{p}$};
%\draw[anchor = west] (1.5,-3) node {$w_{p}$};
%\draw[anchor = west] (1,3) node {$v_{p}$};
%\draw[anchor = west] (2, 2) node {$Q_{p}$};
%\draw[anchor = north] (-2,-2) node {$-Q_{p}$};


\end{tikzpicture}


==> Tikz/cone_proof.tikz <==
\begin{tikzpicture}[scale=1.2]

\draw[thick,->] (0,0) -- (0,3);
\draw[thick,->] (0,0) -- (0,-3); 
\draw[thick,->] (0,0) -- (-4,0);
\draw[thick,->] (0,0) -- (4,0);

\draw[anchor=east] (0,3) node {$q^{\perp}$};
\draw[anchor=south] (4,0) node {$q$};

\draw[dashed] (0,0) -- (4,0.75);
\draw[dashed] (0,0) -- (4,-0.75);
\draw[dashed] (0,0) -- (-4,0.75);
\draw[dashed] (0,0) -- (-4,-0.75);

\draw[anchor=south] (3,0) node {$A_{\zeta}(q)$};

\draw[thin,->] (0,0) -- (1,3);
\draw[thin,->] (0,0) -- (-1,-3);
\draw[thin,->] (0,0) -- (-1.5,3);
\draw[thin,->] (0,0) -- (1.5,-3);

\draw[anchor = east] (0,2.25) node {$\mathcal{Q}_{p}$};
\draw[anchor = west] (1.5,-3) node {$w_{p}$};
\draw[anchor = west] (1,3) node {$v_{p}$};
\draw[anchor = west] (2, 2) node {$Q_{p}$};
\draw[anchor = north] (-2,-2) node {$-Q_{p}$};


\end{tikzpicture}


==> Tikz/half_plane_growth.tikz <==
\begin{tikzpicture}[scale=1.2]

%\draw[step=0.5cm,gray,very thin] (-3.5,-3.5) grid (0,3.5);

\draw[thick,->] (0,0) -- (0,4);
\draw[thick,->] (0,0) -- (0,-4); 
\draw[thick,->] (0,0) -- (-4,0);
\draw[thick,->] (0,0) -- (2,0);

\filldraw[fill = gray] (-0.5,0) rectangle (0,0.5);
\filldraw[fill = gray] (-0.5,-0.5) rectangle (0,0);

\filldraw[fill = gray] (-1,0.5) rectangle (-0.5,1);
\filldraw[fill = gray] (-1,-1) rectangle (-0.5,-0.5); 

\filldraw[fill = lightgray] (-1.5,1) rectangle (-1,1.5);
\filldraw[fill = lightgray] (-1.5,-1.5) rectangle (-1,-1);

\filldraw[fill = lightgray] (-2,1.5) rectangle (-1.5,2);
\filldraw[fill = lightgray] (-2,-2) rectangle (-1.5,-1.5);

\filldraw[fill = gray] (-2.5,2) rectangle (-2,2.5); 
\filldraw[fill = gray] (-2.5,-2.5) rectangle (-2,-2);

\filldraw[fill = lightgray] (-3,2.5) rectangle (-2.5,3);
\filldraw[fill = lightgray] (-3,-3) rectangle (-2.5,-2.5);

\filldraw[fill = lightgray] (-3.5,3) rectangle (-3,3.5); 
\filldraw[fill = lightgray] (-3.5,-3.5) rectangle (-3,-3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[anchor=east] (-0.3774,0.2792) node {$x_{1}^{-,+}$};
\filldraw[fill = darkgray] (-0.3774,0.2792) circle (0.06);
\draw[anchor=east] (-0.4529,-0.2734) node {$x_{1}^{-,-}$};
\filldraw[fill = darkgray] (-0.4529,-0.2734) circle (0.06);

\draw[anchor=south] (-0.5635,0.9788) node {$x_{2}^{-,+}$};
\filldraw[fill = darkgray] (-0.5635,0.9788) circle (0.06);
\draw[anchor=north west] (-0.9567,-0.9824) node {$x_{2}^{-,-}$};
\filldraw[fill = darkgray] (-0.9567,-0.9824) circle (0.06);

\draw[anchor=east] (-2.3162,2.0788) node {$x_{5}^{-,+}$};
\filldraw[fill = darkgray] (-2.3162,2.0788) circle (0.06);

\draw[anchor= west] (-2.0488,-2.4853) node {$x_{5}^{-,-}$};
\filldraw[fill = darkgray] (-2.0488,-2.4853) circle (0.06);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[anchor=north east] (0,0) node {$0$};
\filldraw[fill=black] (0,0) circle (0.1);

\draw[anchor=east] (1.5,3.75) node {$y^{+,+}$};
\filldraw[fill=black] (1.5,3.75) circle (0.1);

\draw[anchor=east] (1.5,-3.75) node {$y^{+,-}$};
\filldraw[fill=black] (1.5,-3.75) circle (0.1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\filldraw[fill = darkgray] (-1.64823,3.31082) circle (0.03);
%\filldraw[fill = darkgray] (-0.806709,1.04294) circle (0.03);
%%\filldraw[fill = darkgray] (-2.95508,2.10231) circle (0.03);
%\filldraw[fill = darkgray] (-0.681675,-0.323416) circle (0.03);
%\filldraw[fill = darkgray] (-0.790726,-0.473259) circle (0.03);
%\filldraw[fill = darkgray] (-0.597478,2.2772) circle (0.03);
%\filldraw[fill = darkgray] (-0.796825,-2.91571) circle (0.03);
%\filldraw[fill = darkgray] (-1.52495,-2.5678) circle (0.03);
%\filldraw[fill = darkgray] (-1.08886,-2.28628) circle (0.03);
%\filldraw[fill = darkgray] (-3.23183,-0.763435) circle (0.03);
%\filldraw[fill = darkgray] (-1.50573,2.31966) circle (0.03);
%\filldraw[fill = darkgray] (-0.646857,2.12355) circle (0.03);
%\filldraw[fill = darkgray] (-3.16708,-3.0767) circle (0.03);
%\filldraw[fill = darkgray] (-3.42912,-0.705196) circle (0.03);
%\filldraw[fill = darkgray] (-1.53604,0.188131) circle (0.03);
%\filldraw[fill = darkgray] (-0.388917,-0.582404) circle (0.03);
%\filldraw[fill = darkgray] (-0.903226,1.09802) circle (0.03);
%\filldraw[fill = darkgray] (-1.43052,0.895814) circle (0.03);
%\filldraw[fill = darkgray] (-2.08214,-1.45611) circle (0.03);
%\filldraw[fill = darkgray] (-0.917741,-0.478442) circle (0.03);
%\filldraw[fill = darkgray] (-2.10995,-3.39159) circle (0.03);
%\filldraw[fill = darkgray] (-2.48926,3.38845) circle (0.03);
%\filldraw[fill = darkgray] (-0.776114,-2.32982) circle (0.03);
%\filldraw[fill = darkgray] (-0.410962,-2.75649) circle (0.03);
%\filldraw[fill = darkgray] (-1.03837,-0.893132) circle (0.03);
%\filldraw[fill = darkgray] (-1.11572,-2.11317) circle (0.03);
%\filldraw[fill = darkgray] (-1.48458,-0.0721865) circle (0.03);
%\filldraw[fill = darkgray] (-1.7775,-1.12355) circle (0.03);
%\filldraw[fill = darkgray] (-0.299305,3.16141) circle (0.03);
%\filldraw[fill = darkgray] (-0.918688,2.94232) circle (0.03);
%\filldraw[fill = darkgray] (-2.80355,-3.13126) circle (0.03);
%\filldraw[fill = darkgray] (-0.102271,1.66501) circle (0.03);
%\filldraw[fill = darkgray] (-3.25099,-1.61616) circle (0.03);
%\filldraw[fill = darkgray] (-2.55616,-0.540151) circle (0.03);
%\filldraw[fill = darkgray] (-1.71013,0.335096) circle (0.03);
%\filldraw[fill = darkgray] (-2.02484,3.09916) circle (0.03);
%\filldraw[fill = darkgray] (-0.830493,-0.575791) circle (0.03);
%\filldraw[fill = darkgray] (-1.60597,3.38137) circle (0.03);
%\filldraw[fill = darkgray] (-3.37081,-1.38982) circle (0.03);
%\filldraw[fill = darkgray] (-1.91382,1.40769) circle (0.03);
%\filldraw[fill = darkgray] (-1.82398,1.16437) circle (0.03);
%\filldraw[fill = darkgray] (-0.81058,0.273885) circle (0.03);
%\filldraw[fill = darkgray] (-1.71114,1.38674) circle (0.03);
%\filldraw[fill = darkgray] (-2.18421,1.1657) circle (0.03);
%\filldraw[fill = darkgray] (-2.37697,-2.25307) circle (0.03);
%\filldraw[fill = darkgray] (-1.3843,-2.6039) circle (0.03);
%\filldraw[fill = darkgray] (-1.28603,3.49356) circle (0.03);
%\filldraw[fill = darkgray] (-3.45794,-2.30215) circle (0.03);
%\filldraw[fill = darkgray] (-0.132086,-3.27179) circle (0.03);
%\filldraw[fill = darkgray] (-3.09809,0.428399) circle (0.03);
%\filldraw[fill = darkgray] (-3.1965,2.67307) circle (0.03);
%\filldraw[fill = darkgray] (-2.78664,1.18423) circle (0.03);
%\filldraw[fill = darkgray] (-0.345493,-2.16697) circle (0.03);
%\filldraw[fill = darkgray] (-0.916549,-0.917584) circle (0.03);
%%\filldraw[fill = darkgray] (-1.17375,-0.274918) circle (0.03);
%\filldraw[fill = darkgray] (-2.37905,3.37147) circle (0.03);
%\filldraw[fill = darkgray] (-0.477936,-2.40517) circle (0.03);
%\filldraw[fill = darkgray] (-2.5243,2.48866) circle (0.03);
%\filldraw[fill = darkgray] (-0.373667,1.01335) circle (0.03);
%\filldraw[fill = darkgray] (-2.28815,-0.866095) circle (0.03);
%\filldraw[fill = darkgray] (-1.72961,-2.16353) circle (0.03);
%\filldraw[fill = darkgray] (-2.72668,-0.502229) circle (0.03);
%\filldraw[fill = darkgray] (-2.50263,-0.125846) circle (0.03);
%\filldraw[fill = darkgray] (-3.16302,-2.65572) circle (0.03);
%\filldraw[fill = darkgray] (-3.11823,0.626552) circle (0.03);
%\filldraw[fill = darkgray] (-1.16957,-1.91669) circle (0.03);
%\filldraw[fill = darkgray] (-2.44561,-0.807666) circle (0.03);
%\filldraw[fill = darkgray] (-0.692334,0.580905) circle (0.03);
%\filldraw[fill = darkgray] (-0.106893,-1.73736) circle (0.03);
%\filldraw[fill = darkgray] (-2.60426,-1.46692) circle (0.03);
%\filldraw[fill = darkgray] (-1.75008,0.819636) circle (0.03);
%\filldraw[fill = darkgray] (-1.67973,-1.64303) circle (0.03);
%\filldraw[fill = darkgray] (-3.16653,2.27063) circle (0.03);
%\filldraw[fill = darkgray] (-2.13453,3.37864) circle (0.03);
%\filldraw[fill = darkgray] (-2.16183,1.61174) circle (0.03);
%\filldraw[fill = darkgray] (-3.00805,-1.09286) circle (0.03);
%\filldraw[fill = darkgray] (-2.81921,0.588485) circle (0.03);
%\filldraw[fill = darkgray] (-2.01853,-2.74562) circle (0.03);
%\filldraw[fill = darkgray] (-0.640229,2.84416) circle (0.03);
%\filldraw[fill = darkgray] (-0.839762,2.65758) circle (0.03);
%\filldraw[fill = darkgray] (-3.10279,2.22432) circle (0.03);
%\filldraw[fill = darkgray] (-0.10036,-1.6749) circle (0.03);
%\filldraw[fill = darkgray] (-1.71465,0.660494) circle (0.03);
%\filldraw[fill = darkgray] (-0.587745,-3.34241) circle (0.03);
%\filldraw[fill = darkgray] (-3.42538,-0.523185) circle (0.03);
%\filldraw[fill = darkgray] (-2.49443,-1.31097) circle (0.03);
%\filldraw[fill = darkgray] (-1.75165,-2.36961) circle (0.03);
%\filldraw[fill = darkgray] (-1.64881,-2.24864) circle (0.03);
%\filldraw[fill = darkgray] (-0.208666,-0.5398) circle (0.03);
%\filldraw[fill = darkgray] (-2.3869,-2.84039) circle (0.03);
%\filldraw[fill = darkgray] (-0.148509,0.689666) circle (0.03);
%\filldraw[fill = darkgray] (-0.250059,-0.20353) circle (0.03);
%\filldraw[fill = darkgray] (-1.82577,1.37165) circle (0.03);
%\filldraw[fill = darkgray] (-0.158555,1.39921) circle (0.03);
%\filldraw[fill = darkgray] (-2.86352,0.969715) circle (0.03);
%\filldraw[fill = darkgray] (-2.86141,-3.26477) circle (0.03);
%\filldraw[fill = darkgray] (-2.52854,-3.01836) circle (0.03);
%\filldraw[fill = darkgray] (-0.524529,-1.2628) circle (0.03);
%\filldraw[fill = darkgray] (-2.30862,0.21605) circle (0.03);
%\filldraw[fill = darkgray] (-1.81508,1.08112) circle (0.03);



\end{tikzpicture}


==> Tikz/hyperbola-rectangle.tikz <==
\begin{tikzpicture}

%draw hyperbola
\pgfmathsetmacro{\e}{1.44022}   % eccentricity
\pgfmathsetmacro{\a}{1}
\pgfmathsetmacro{\b}{(\a*sqrt((\e)^2-1)} 
\draw[color=red, very thick] plot[domain=-2:2] ({\b*sinh(\x)}, {\a*cosh(\x)-0.7});
\draw[color=red, very thick] plot[domain=-2:2] ({\b*sinh(\x)}, {-\a*cosh(\x)+0.7});

%draw rectangle
\filldraw[fill = blue, opacity = 0.25] (-3.5,-0.125) rectangle (3.5,0.125);

\end{tikzpicture}

==> Tikz/sec7_complicated.tikz <==
\begin{tikzpicture}[scale=1.9]

\draw[color=blue!80, fill=blue!10] (0,0) -- (1.9696,-0.3473) arc [start angle = -10, end angle = 80, radius = 2] -- (0,0);

\draw[color=blue!80, fill=blue!10] (0,0) -- (0.3472,1.9696) arc[start angle = 80, end angle = 90, radius = 2] -- (0,0);

\draw[color=blue!80, fill=blue!10] (0,0) -- (-1.7321,-1) arc[start angle = 210, end angle = 260, radius = 2] -- (0,0);

\draw[color=blue!80, fill=blue!10] (0,0) -- (-0.34721,-1.9696) arc[start angle = 260, end angle = 350, radius = 2] -- (0,0);

\draw[thick,dotted,->] (0,0) -- (0,2);
\draw[thick,dotted,->] (0,0) -- (0,-2); 
\draw[thick,->] (0,0) -- (-2,0);
\draw[thick,->] (0,0) -- (2,0);

\draw[anchor = west] (2,0) node {$w_{p}$}; 
\draw[anchor = east] (0,2) node {$v_{p}$};
\draw[anchor = east] (-2,0) node {$-w_{p}$}; 
\draw[anchor = east] (0,-2.1) node {$-v_{p}$};

\draw[dashed] (-1,0) -- (0,1);
\draw[dashed] (0,-1) -- (1,0);

\draw[dashed] (0,1) arc[start angle=90, end angle=0, radius=1];
\draw[dashed] (0,-1) arc[start angle=-90, end angle=-180, radius=1];

\draw[anchor = east] (1.1,1.1) node {$Q_{p}$};
\draw[anchor = east] (-1.1, -1.1) node {$-Q_{p}$};
\draw[anchor = east] (1.1,-1.1) node {$-\mathcal{Q}_{p}$};
\draw[anchor = east] (-1.1,1.1) node {$\mathcal{Q}_{p}$};

\draw[color=blue, anchor = east] (1.9,0.3) node {$Q_{+,-}(q')$}; 
\draw[color=blue, anchor = east] (-0.05, 1.6) node {$Q_{+,+}(q') \cap A_{\zeta}(q)$};
\draw[color=blue, anchor = east] (1.3, -0.8) node {$Q_{-,+}(q')$};
\draw[color=blue, anchor = east] (-0.3,-1.4) node {$Q_{-,+}(q') \cap A_{\zeta}(q)$};

\filldraw[black] (0.5,0.8660) circle (0.04);
\draw[anchor = east] (0.5,0.9) node {$q$};
\draw[anchor = north] (0.1,0) node {$0$};
\filldraw[black] (0,0) circle (0.04);

\filldraw[black] (0.1736,0.9848) circle (0.04);
\filldraw[anchor = south] (0.1200,1) node {$q'$};

\draw[thick,dotted,->] (0,0) -- (1.7321,1);
\draw[thick,dotted,->] (0,0) -- (-1.7321,-1);

\draw[thick,blue,->] (0,0) -- (0.3473,1.9696);
\draw[thick,blue,->] (0,0) -- (-0.3473,-1.9696);
\draw[thick,blue,->] (0,0) -- (1.9696,-0.3473);
\draw[thick,blue,->] (0,0) -- (-1.9696,0.3473);

%\draw[anchor = east] (-1.9696,0.3473) node {$(q')^{\perp}$};

\filldraw[red] (0.1, 1.8) circle (0.04);
\filldraw[red] (1.55, 0.6) circle (0.04);
\filldraw[red] (1.3,-0.5) circle (0.04);
\filldraw[red] (-0.6, -0.7) circle (0.04);



\end{tikzpicture}

